Efficient Localization of Discontinuities in Complex Computational Simulations

Surrogate models for computational simulations are input-output approximations that allow computationally intensive analyses, such as uncertainty propagation and inference, to be performed efficiently. When a simulation output does not depend smoothly on its inputs, the error and convergence rate of many approximation methods deteriorate substantially. This paper details a method for efficiently localizing discontinuities in the input parameter domain, so that the model output can be approximated as a piecewise smooth function. The approach comprises an initialization phase, which uses polynomial annihilation to assign function values to different regions and thus seed an automated labeling procedure, followed by a refinement phase that adaptively updates a kernel support vector machine representation of the separating surface via active learning. The overall approach avoids structured grids and exploits any available simplicity in the geometry of the separating surface, thus reducing the number of model evaluations required to localize the discontinuity. The method is illustrated on examples of up to eleven dimensions, including algebraic models and ODE/PDE systems, and demonstrates improved scaling and efficiency over other discontinuity localization approaches.

==> figs/discflow.tex <==
%\documentclass{minimal}

%\usepackage{tikz}

%\begin{document}
\tikzstyle{information text} = [rectangle, rounded corners, fill=red!10,inner sep=2ex, minimum size=4mm, text width=10em, text centered]
\tikzstyle{flow}=[style=information text]
\begin{tikzpicture}[>=stealth]
	
	\node[flow,] at (0,0) (select) {Select a minimum number of edge points and perform PA};
	\node[flow] at (0,-2cm)(train){Train Classifier};
	\node[flow] at (0,-4.5cm)(find){Find a new data point to label};
	\node[flow] at (0,-7cm)(eval){Evaluate and label the new point};
	\draw [->] (select) to (train);
	\draw [->] (train) to (find);
	\draw [->] (find) to (eval);
	\node{} (train.west) edge[<-, bend right=60] (eval.west);

\end{tikzpicture}

%\end{document}a













==> figs/labelUS.tex <==
%\documentclass{minimal}

%\usepackage{tikz}

%\begin{document}

\begin{tikzpicture}[scale=2,>=stealth]
	\tikzstyle{class1}=[circle,draw,fill=red,inner sep=0pt, minimum size = 1mm]
	\tikzstyle{class2}=[circle,draw,fill=blue,inner sep=0pt, minimum size = 1mm]
	\tikzstyle{US}=[circle,draw,fill=green,inner sep=0pt, minimum size = 1mm]
	\tikzstyle{nonclass}=[circle,draw,inner sep=0pt, minimum size = 1mm]
	\tikzstyle{edge}=[rectangle,draw,fill=black,inner sep=0pt, minimum size = 1mm]
	\tikzstyle{$tol$}=[circle,draw,dotted,thick,inner sep=0pt, minimum size = 12mm]
	\tikzstyle{LIP1}=[circle,draw,dotted,thick,inner sep=0pt, minimum size = 20mm]
	\tikzstyle{LIP2}=[circle,draw,gray,solid,thick,inner sep=0pt, minimum size = 17mm]
	
	\draw[black] plot[domain=-1:1](\x,\x);

	\node at (-0.7,-0.8) [class1]{};
	\node at (-0.7,-0.6) [class2]{};
	
    \node at (-0.4,-0.5) [class1]{};
	\node at (-0.6,-0.4) [class2]{};

	\node at (-0.1,0.1) [class2]{};
    \node at (-0.1,0.1) [LIP2]{};
	
    \node at (0.1,0.1) [class1]{};
    \node at (0.1,0.1) [LIP1]{};

	\node at (0.55,0.4) [class1]{};
    %\node at (0.55,0.4) [LIP1]{};

	\node at (0.45,0.6) [class2]{};
    %\node at (0.45,0.6) [LIP2]{};

	\node at (0.2,0.6) [nonclass]{};
	\node at (0.7,-0.3)[nonclass]{};
	\node at (-0.5,0.3) [nonclass]{};
	\node at (-0.2,-0.8) [nonclass]{};

    \node at (0.3,0.4) [US]{};

    \draw[dotted,thick] (-0.5,1.0) -- (-0.9,1.0)
            node[left=5pt] {$C_1$};
    
    \draw[solid,gray, thick] (-0.5,0.8) -- (-0.9,0.8)
            node[left=5pt] {$C_2$};
	
    \node at (-1.0,0) {Class 2};
    \node at (0.8,-0.8) {Class 1};
\end{tikzpicture}

%\end{document}


==> figs/labelUS2.tex <==
%\documentclass{minimal}

%\usepackage{tikz}

%\begin{document}

\begin{tikzpicture}[scale=2,>=stealth]
	\tikzstyle{class1}=[circle,draw,fill=red,inner sep=0pt, minimum size = 1mm]
	\tikzstyle{class2}=[diamond,draw,fill=blue,inner sep=0pt, minimum size = 1mm]
	\tikzstyle{US}=[rectangle,draw,fill=green,inner sep=0pt, minimum size = 1mm]
	\tikzstyle{nonclass}=[circle,draw,inner sep=0pt, minimum size = 1mm]
	\tikzstyle{edge}=[rectangle,draw,fill=black,inner sep=0pt, minimum size = 1mm]
	\tikzstyle{tol}=[circle,draw,dotted,thick,inner sep=0pt, minimum size = 12mm]
	\tikzstyle{LIP1}=[circle,draw,dotted,thick,inner sep=0pt, minimum size = 20mm]
	\tikzstyle{LIP2}=[circle,draw,gray,solid,thick,inner sep=0pt, minimum size = 17mm]
	
	\draw[black] plot[domain=-1:1](\x,\x);

	\node at (-0.7,-0.8) [class1]{};
	\node at (-0.7,-0.6) [class2]{};
	
    \node at (-0.4,-0.5) [class1]{};
	\node at (-0.6,-0.4) [class2]{};

	\node at (-0.1,0.1) [class2]{};
    %\node at (-0.1,0.1) [LIP2]{};
	
    \node at (0.1,0.1) [class1]{};
   % \node at (0.1,0.1) [LIP1]{};

	\node at (0.55,0.4) [class1]{};
    \node at (0.55,0.4) [LIP1]{};

	\node at (0.45,0.6) [class2]{};
    \node at (0.45,0.6) [LIP2]{};

	\node at (0.2,0.6) [nonclass]{};
	\node at (0.7,-0.3)[nonclass]{};
	\node at (-0.5,0.3) [nonclass]{};
	\node at (-0.2,-0.8) [nonclass]{};

    \node at (0.3,0.4) [US]{};

    \draw[dotted,thick] (-0.5,1.0) -- (-0.9,1.0)
            node[left=5pt] {$C_1$};
    
    \draw[solid,gray, thick] (-0.5,0.8) -- (-0.9,0.8)
            node[left=5pt] {$C_2$};
	
    \node at (-1.0,0) {Class 2};
    \node at (0.8,-0.8) {Class 1};
\end{tikzpicture}

%\end{document}


==> figs/labelex.tex <==
%\documentclass{minimal}

%\usepackage{tikz}

%\begin{document}

\begin{tikzpicture}[scale=3,>=stealth]
	\tikzstyle{class1}=[circle,draw,fill=red,inner sep=0pt, minimum size = 1mm]
	\tikzstyle{class2}=[diamond,draw,fill=blue,inner sep=0pt, minimum size = 1mm]
	\tikzstyle{nonclass}=[circle,draw,inner sep=0pt, minimum size = 1mm]
	\tikzstyle{edge}=[rectangle,draw,fill=black,inner sep=0pt, minimum size = 1mm]
	\tikzstyle{tol}=[circle,draw,dotted,thick,inner sep=0pt, minimum size = 7mm]
	
	%\draw (-3,-3) rectangle (3,3);
	\draw[black] plot[domain=-1:1](\x,\x);

	\node at (-0.7,-0.8) [class1]{};
	\node at (-0.7,-0.6) [class2]{};
	\node at (-0.7,-0.7) [edge]{};
	\node at (-0.7,-0.7) [tol]{};

	%\draw[<->] (-0.9,-0.9) -- (-0.9,-0.7) 
	%	node[left=2pt,midway] {$\delta$};
	
	\draw[<->] (-0.6,-0.3) -- (-0.5,-0.3)
		node[above=2pt,midway] {$\delta$};
	
	\node at (-0.5,-0.5) [edge]{};
	\node at (-0.5,-0.5) [tol]{};
	\node at (-0.4,-0.5) [class1]{};
	\node at (-0.6,-0.45) [class2]{};

	\node at (0,0.1) [edge]{};
	\node at (0,0.1) [tol]{};
	\node at (-0.1,0.1) [class2]{};
	\node at (0.1,0.1) [class1]{};

	\node at (0.55,0.5) [edge]{};
	\node at (0.55,0.5) [tol]{};
	\node at (0.55,0.4) [class1]{};
	\node at (0.45,0.58) [class2]{};

	\node at (0.2,0.6) [nonclass]{};
	\node at (0.7,-0.3)[nonclass]{};
	\node at (-0.5,0.3) [nonclass]{};
	\node at (-0.2,-0.8) [nonclass]{};

	
\end{tikzpicture}

%\end{document}


==> figs/pic.tex <==
%\documentclass{minimal}

%\usepackage{tikz}

%\begin{document}
\tikzstyle{gridpoint}=[rectangle,draw,fill=black!20]
\tikzstyle{axpoint}=[rectangle,draw,fill=black!20!red]
\tikzstyle{intpoint}=[circle,draw,fill=red!20,inner sep=0pt, minimum size=2mm]
\begin{tikzpicture}
	\node at (10.8, 0.0)[] {$x_j$};
	\draw[dashed, <->] (0,0) -- +(10.5,0);
	\draw[dashed ,<->] (6, -1.2) -- +(0,2.4);
	\node at (6, 1.4)[] {$x_{\sim j}$};
	\draw[very thin,gray] (0,1) -- ++(10,0);
	\draw[very thin,gray] (0,-1) -- ++(10,0);
	\node at (6,0) (refpoint) [intpoint] {};
	\node at (9,2)		[gridpoint]{};
	\node at (5,-2)		[gridpoint]{};
	\node at (3,0)		[axpoint]{};
	\node at (9.5,0.8)	[axpoint]{};
	\node at (1.5,0)	[axpoint]{};
	\node at (1.5,-1)	[gridpoint]{};
	\node at (7.5,0.5)	[axpoint]{};
	\node at (7.5,-0.5)	[gridpoint]{};
	\node at (4,1.5)	[gridpoint]{};
	\draw [->] (refpoint.west) --  node [above] {$-$} + (-0.5,0);
	\draw [->] (refpoint.east) --  node [above] {$+$} +(0.5,0);
	\draw [<->] (-0.2,0) -- node[left=1pt] {\texttt{tol}} ++(0,1);
	\draw [<->] (-0.2,0) -- node[left=1pt] {\texttt{tol}} ++(0,-1);
	\foreach \x in { 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10}
		\draw[xshift=\x cm] (0pt,1pt)--(0pt,-1pt) node[below] {$\x$};
\end{tikzpicture}

%\end{document}


==> figs/wflow_wo_approx.tex <==
%\documentclass{minimal}

%\usepackage{tikz}

%\begin{document}
\tikzstyle{information text} = [rectangle, rounded corners, fill=blue!10,inner sep=1ex, minimum size=4mm, text width=25em, text centered ]
\tikzstyle{flow}=[style=information text,scale=0.9]
\begin{tikzpicture}[>=stealth,thick,]
	
	\draw (-4.5cm,1.0cm)--(4.5cm,1.0cm)--(4.5cm,-2.7cm)--(-4.5cm,-2.7cm) -- (-4.5cm,1.0cm);
	%\node[text width=20em, text centered, scale=0.9] at (0,1.2cm)(first) {Discontinuity Detection and Domain Identification};
	\node[flow,] at (0,0.3cm) (PA) {Initialize with polynomial annihilation and generate first set of labeled points};
	\node[flow] at (0,-0.8cm)(SVM) {Train SVM classifier from current data};
	\node[flow] at (0,-1.9cm)(US) {Select new points via uncertainty sampling and label them};
	\draw [->] (PA) to (SVM);
    \path (SVM.south) -- (SVM.south west) coordinate[pos=0.5] (SVM1);
    \path (US.north) -- (US.north west) coordinate[pos=0.5] (US1);
	\draw [->] (SVM1) to (US1);

    \path (SVM.south) -- (SVM.south east) coordinate[pos=0.5] (SVM2);
    \path (US.north) -- (US.north east) coordinate[pos=0.5] (US2);
	\draw [->] (US2) to (SVM2);

	%\draw [->] ([xshift=2.0cm]US) to ([xshift=2.0cm]SVM);

	%\node[flow] at (0,-0.8cm)(US) {Uncertainty Sampling and Classification};
	%\draw [->] (PA) to (US);

	%\draw (-2.5cm,-1.5cm)--(2.5cm,-1.5cm)--(2.5cm,-2.35cm)--(-2.5cm,-2.35cm) -- (-2.5cm,-1.5cm);
	%\node[scale=0.8,text width=20em, text centered,scale=0.8] at (0,-1.9cm)(second) {Surrogate Construction on Each Domain};

	%\draw [->] (0,-1.13cm) to (0,-1.5cm);
\end{tikzpicture}

%\end{document}

